Shape dependence of two-cylinder Renyi entropies for free bosons on a lattice

Universal scaling terms occurring in Renyi entanglement entropies have the potential to bring new understanding to quantum critical points in free and interacting systems. Quantitative comparisons between analytical continuum theories and numerical calculations on lattice models play a crucial role in advancing such studies. In this paper, we exactly calculate the universal two-cylinder shape dependence of entanglement entropies for free bosons on finite-size square lattices, and compare to approximate functions derived in the continuum using several different ansatzes. Although none of these ansatzes are exact in the thermodynamic limit, we find that numerical fits are in good agreement with continuum functions derived using the AdS/CFT correspondence, an extensive mutual information model, and a quantum Lifshitz model. We use fits of our lattice data to these functions to calculate universal scalars defined in the thin-cylinder limit, and compare to values previously obtained for the free boson field theory in the continuum.

==> torus_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'torus_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{931.63432245bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.10855435)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{torus_2.pdf}}%
    \put(0.39793091,1.11669379){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37783065\unitlength}\raggedright $L$\end{minipage}}}%
    \put(0.94000798,0.59534342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37783065\unitlength}\raggedright $L$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{torus_2.pdf}}%
    \put(0.08404983,0.62749457){\color[rgb]{0.17254902,0.43529412,0.7372549}\makebox(0,0)[lt]{\begin{minipage}{0.418977\unitlength}\raggedright \Large{$\overline{A}$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{torus_2.pdf}}%
    \put(0.37760363,0.04233674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37783065\unitlength}\raggedright $L_A$\end{minipage}}}%
    \put(0.37447794,0.6025921){\color[rgb]{0.17647059,0.7372549,0.56862745}\makebox(0,0)[lt]{\begin{minipage}{0.25439166\unitlength}\raggedright \Large{$A$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{torus_2.pdf}}%
  \end{picture}%
\endgroup%

